MUNDO: a multiresolution generative framework for temporal downscaling

Dynamical systems are often observed at coarse temporal resolution through sparse states or temporal aggregates, leaving the underlying fine-scale trajectories unresolved. Recovering these trajectories requires probabilistic models that capture the unresolved variability while remaining consistent with the observations. We present MUNDO (Multiresolution UNified DOwnscaling), a generative framework for temporal downscaling under general linear observation operators. MUNDO introduces a null-space parameterization that enforces exact observation consistency in a single network evaluation, unifying temporal interpolation and disaggregation. To capture complex multiscale dynamics, we leverage reverse Markov learning to factorize the observation operator into a hierarchy of successive coarsenings. Each level models only the degrees of freedom lost between adjacent resolutions. We evaluate MUNDO on two-scale Lorenz-96, four two-dimensional physical systems, and multivariate ERA5 reanalysis over Europe, for both temporal interpolation and disaggregation. Across datasets and tasks, MUNDO generally outperforms flow-based baselines. Single-step MUNDO achieves strong predictive skill, while recursive MUNDO generally improves temporal realism and ensemble calibration, with better spread-skill agreement and predictive coverage.

==> (inline-0) <==
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & \underline{0.0263}\sd{0.0008} & \textbf{1.02}    & \textbf{0.011}         & \underline{0.94} \\
				\method{} ($R = 1$)              & \yesp & 0.0432\sd{0.0063}             & 0.69             & \underline{0.038}      & 0.71             \\
				Flow matching                    & \yesp & \textbf{0.0222}\sd{0.0002}    & \underline{0.74} & 0.049                  & \textbf{0.95}    \\
				FlowDPS                          & \yesp & 0.0441\sd{0.0018}             & 0.54             & 0.159                  & 0.77             \\
				SimVP                            & \yesp & 0.0331                        & --               & --                     & 0.78             \\
				Denton--Cholette                 & \yes  & 0.0986                        & --               & --                     & 0.33             \\
				CDF-t                            & \no   & 0.1196                        & --               & --                     & 0.43             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & \underline{0.0266}\sd{0.0003} & \underline{0.97} & \underline{0.032}      & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0213}               & \textbf{0.99}    & 0.047                  & 0.87             \\
				Flow matching                    & \yesp & \textbf{0.0213}\sd{0.0001}    & 0.77             & \textbf{0.025}         & \underline{0.96} \\
				FlowDPS                          & \yesp & 0.0765\sd{0.0027}             & 0.67             & 0.092                  & 0.76             \\
				SimVP                            & \yesp & 0.0353                        & --               & --                     & 0.81             \\
				Linear                           & \yes  & 0.1234                        & --               & --                     & 0.42             \\
				Cubic spline                     & \yes  & 0.1281                        & --               & --                     & 0.43             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0199\sd{0.0006}             & \textbf{1.03}    & 0.047                  & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0146}\sd{0.0001}    & 0.82             & \underline{0.025}      & \underline{1.01} \\
				Flow matching                    & \yesp & \underline{0.0173}\sd{0.0003} & 0.89             & 0.082                  & 1.02             \\
				FlowDPS                          & \yesp & 0.0467\sd{0.0009}             & \underline{0.95} & \textbf{0.015}         & 1.02             \\
				SimVP                            & \yesp & 0.0309                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.6247                        & --               & --                     & 0.56             \\
				CDF-t                            & \no   & 0.6630                        & --               & --                     & 0.61             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0169\sd{0.0001}             & \textbf{0.95}    & \underline{0.040}      & 1.02             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0112}\sd{0.0002}    & 0.77             & \textbf{0.032}         & \underline{1.01} \\
				Flow matching                    & \yesp & \underline{0.0142}\sd{0.0002} & \underline{0.90} & 0.093                  & 1.02             \\
				FlowDPS                          & \yesp & 0.2287\sd{0.0095}             & \underline{0.90} & 0.052                  & 0.97             \\
				SimVP                            & \yesp & 0.0214                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.6953                        & --               & --                     & 0.64             \\
				Cubic spline                     & \yes  & 0.7244                        & --               & --                     & 0.68             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.1076\sd{0.0008}             & \textbf{0.82}    & \textbf{0.027}         & 1.24             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0977}\sd{0.0038} & \underline{0.76} & \textbf{0.027}         & \textbf{0.96}    \\
				Flow matching                    & \yesp & \textbf{0.0948}\sd{0.0008}    & 0.74             & \underline{0.045}      & 1.29             \\
				FlowDPS                          & \yesp & 0.1313\sd{0.0018}             & 0.49             & 0.081                  & \underline{1.06} \\
				SimVP                            & \yesp & 0.1352                        & --               & --                     & \underline{0.94} \\
				Denton--Cholette                 & \yes  & 0.2178                        & --               & --                     & 0.62             \\
				CDF-t                            & \no   & 0.2831                        & --               & --                     & 0.68             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0663\sd{0.0016}             & \textbf{0.79}    & \underline{0.036}      & 1.26             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0650}\sd{0.0036} & \underline{0.77} & \textbf{0.028}         & \underline{1.02} \\
				Flow matching                    & \yesp & \textbf{0.0600}\sd{0.0002}    & 0.71             & 0.051                  & 1.19             \\
				FlowDPS                          & \yesp & 0.2544\sd{0.0021}             & 0.68             & 0.071                  & 1.47             \\
				SimVP                            & \yesp & 0.0778                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.2610                        & --               & --                     & 0.69             \\
				Cubic spline                     & \yes  & 0.2594                        & --               & --                     & 0.71             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \underline{0.0020}\sd{0.0000} & \textbf{0.93}    & \underline{0.114}      & \textbf{1.02}    \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0016}\sd{0.0000}    & \underline{0.84} & 0.158                  & 1.05             \\
				Flow matching       & \yesp & 0.0022\sd{0.0000}             & 0.81             & 0.184                  & 1.19             \\
				FlowDPS             & \yesp & 0.0049\sd{0.0001}             & 0.48             & \textbf{0.093}         & 1.20             \\
				SimVP               & \yesp & 0.0037                        & --               & --                     & \underline{1.04} \\
				Denton--Cholette    & \yes  & 0.0274                        & --               & --                     & 0.93             \\
				CDF-t               & \no   & 0.0419                        & --               & --                     & 0.92             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0015}\sd{0.0000} & \underline{0.99} & \underline{0.099}      & 1.09             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0010}\sd{0.0000}    & \textbf{1.00}    & 0.172                  & \textbf{1.04}    \\
				Flow matching       & \yesp & 0.0017\sd{0.0000}             & 0.87             & 0.245                  & 1.17             \\
				FlowDPS             & \yesp & 0.0205\sd{0.0013}             & 0.65             & \textbf{0.027}         & 1.22             \\
				SimVP               & \yesp & 0.0036                        & --               & --                     & \textbf{1.04}    \\
				Linear              & \yes  & 0.0338                        & --               & --                     & 0.92             \\
				Cubic spline        & \yes  & 0.0294                        & --               & --                     & \underline{0.95} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \textbf{0.0028}\sd{0.0000}    & \underline{1.10} & \textbf{0.043}         & \textbf{1.00}    \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0028}\sd{0.0000}    & 1.35             & \underline{0.048}      & \underline{1.01} \\
				Flow matching       & \yesp & \underline{0.0040}\sd{0.0000} & \textbf{0.94}    & 0.128                  & 1.06             \\
				FlowDPS             & \yesp & 0.0067\sd{0.0000}             & 0.79             & 0.089                  & 1.07             \\
				SimVP               & \yesp & 0.0081                        & --               & --                     & \underline{1.01} \\
				Denton--Cholette    & \yes  & 0.0805                        & --               & --                     & 0.92             \\
				CDF-t               & \no   & 0.1412                        & --               & --                     & 0.90             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0030}\sd{0.0001} & \underline{1.04} & \textbf{0.044}         & 1.02             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0022}\sd{0.0000}    & \textbf{1.01}    & \underline{0.059}      & \underline{1.01} \\
				Flow matching       & \yesp & 0.0033\sd{0.0000}             & \textbf{1.01}    & 0.141                  & 1.06             \\
				FlowDPS             & \yesp & 0.0337\sd{0.0005}             & 1.15             & 0.067                  & 1.09             \\
				SimVP               & \yesp & 0.0071                        & --               & --                     & \textbf{1.00}    \\
				Linear              & \yes  & 0.1191                        & --               & --                     & 0.93             \\
				Cubic spline        & \yes  & 0.0993                        & --               & --                     & 0.95             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0088}\sd{0.0000} & \underline{0.75} & \textbf{0.020}         & \underline{1.05} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0077}\sd{0.0000}    & 0.62             & 0.052                  & \textbf{1.02}    \\
				Flow matching                    & \yesp & 0.0116\sd{0.0001}             & \textbf{0.85}    & \underline{0.028}      & 1.14             \\
				FlowDPS                          & \yesp & 0.0160\sd{0.0001}             & 0.60             & 0.045                  & 1.11             \\
				SimVP                            & \yesp & 0.0200                        & --               & --                     & \textbf{1.02}    \\
				Denton--Cholette                 & \yes  & 0.0570                        & --               & --                     & 0.94             \\
				CDF-t                            & \no   & 0.1509                        & --               & --                     & 0.95             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)              & \yes  & \underline{0.0074}\sd{0.0000} & \underline{0.76} & \textbf{0.017}         & 1.06             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0063}\sd{0.0000}    & 0.62             & 0.048                  & \underline{1.03} \\
				Flow matching                    & \yesp & 0.0092\sd{0.0001}             & \textbf{0.78}    & \underline{0.027}      & 1.12             \\
				FlowDPS                          & \yesp & 0.1420\sd{0.0070}             & 0.42             & 0.219                  & 1.25             \\
				SimVP                            & \yesp & 0.0139                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.0729                        & --               & --                     & 0.95             \\
				Cubic spline                     & \yes  & 0.0583                        & --               & --                     & \underline{0.97} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \textbf{0.0799}\sd{0.0010}    & \textbf{0.92}    & 0.065                  & \underline{1.06} \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0828}\sd{0.0008} & 0.83             & \textbf{0.057}         & \textbf{0.98}    \\
				Flow matching                    & \yesp & 0.1001\sd{0.0011}             & 0.88             & 0.089                  & \underline{1.06} \\
				FlowDPS                          & \yesp & 0.1402\sd{0.0006}             & \underline{0.90} & \underline{0.058}      & \textbf{0.98}    \\
				SimVP                            & \yesp & 0.1536                        & --               & --                     & 0.91             \\
				Denton--Cholette                 & \yes  & 0.4900                        & --               & --                     & 0.29             \\
				CDF-t                            & \no   & 0.6140                        & --               & --                     & 0.45             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0253}\sd{0.0003} & \underline{0.92} & \textbf{0.055}         & \underline{1.06} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0226}\sd{0.0004}    & \textbf{0.95}    & \underline{0.082}      & \underline{1.06} \\
				Flow matching                    & \yesp & 0.0305\sd{0.0002}             & 0.82             & 0.113                  & 1.07             \\
				FlowDPS                          & \yesp & 0.1385\sd{0.0016}             & 0.49             & 0.094                  & 0.91             \\
				SimVP                            & \yesp & 0.0388                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.5898                        & --               & --                     & 0.42             \\
				Cubic spline                     & \yes  & 0.6169                        & --               & --                     & 0.43             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \underline{0.0016}\sd{0.0000} & \textbf{0.94}    & \textbf{0.132}         & \textbf{1.03}    \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0012}\sd{0.0000}    & \underline{0.92} & \underline{0.175}      & \underline{1.05} \\
				Flow matching       & \yesp & \underline{0.0016}\sd{0.0000} & 0.79             & 0.199                  & 1.16             \\
				FlowDPS             & \yesp & 0.0036\sd{0.0001}             & 0.47             & \textbf{0.132}         & 1.17             \\
				SimVP               & \yesp & 0.0040                        & --               & --                     & 1.08             \\
				Denton--Cholette    & \yes  & 0.0127                        & --               & --                     & 0.94             \\
				CDF-t               & \no   & 0.0270                        & --               & --                     & 0.96             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0011}\sd{0.0000} & \textbf{0.94}    & \underline{0.117}      & 1.08             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0006}\sd{0.0000}    & \textbf{1.06}    & 0.199                  & \underline{1.04} \\
				Flow matching       & \yesp & 0.0012\sd{0.0000}             & \underline{0.91} & 0.247                  & 1.15             \\
				FlowDPS             & \yesp & 0.0134\sd{0.0008}             & 0.64             & \textbf{0.040}         & 1.18             \\
				SimVP               & \yesp & 0.0028                        & --               & --                     & \textbf{1.03}    \\
				Linear              & \yes  & 0.0176                        & --               & --                     & 0.95             \\
				Cubic spline        & \yes  & 0.0132                        & --               & --                     & \textbf{0.97}    \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \textbf{0.0023}\sd{0.0000}    & \underline{1.19} & \textbf{0.053}         & \textbf{1.00}    \\
				\method{} ($R = 1$) & \yesp & \underline{0.0025}\sd{0.0000} & 1.26             & \underline{0.057}      & \underline{1.01} \\
				Flow matching       & \yesp & 0.0031\sd{0.0001}             & \textbf{1.00}    & 0.138                  & 1.05             \\
				FlowDPS             & \yesp & 0.0051\sd{0.0001}             & 0.75             & 0.106                  & 1.06             \\
				SimVP               & \yesp & 0.0081                        & --               & --                     & \underline{1.01} \\
				Denton--Cholette    & \yes  & 0.0536                        & --               & --                     & 0.89             \\
				CDF-t               & \no   & 0.1209                        & --               & --                     & 0.88             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0026}\sd{0.0000} & 1.10             & \textbf{0.048}         & 1.02             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0020}\sd{0.0000}    & \underline{1.03} & \underline{0.064}      & \underline{1.01} \\
				Flow matching       & \yesp & 0.0027\sd{0.0000}             & \textbf{1.01}    & 0.139                  & 1.04             \\
				FlowDPS             & \yesp & 0.0245\sd{0.0003}             & 1.18             & 0.090                  & 1.08             \\
				SimVP               & \yesp & 0.0068                        & --               & --                     & \textbf{1.00}    \\
				Linear              & \yes  & 0.0920                        & --               & --                     & 0.95             \\
				Cubic spline        & \yes  & 0.0741                        & --               & --                     & 0.95             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0043}\sd{0.0000} & \textbf{0.85}    & 0.039                  & 1.05             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0037}\sd{0.0000}    & \underline{0.74} & \textbf{0.022}         & \textbf{1.03}    \\
				Flow matching                    & \yesp & 0.0056\sd{0.0001}             & 0.73             & 0.031                  & 1.07             \\
				FlowDPS                          & \yesp & 0.0076\sd{0.0001}             & 0.59             & \underline{0.030}      & 1.08             \\
				SimVP                            & \yesp & 0.0127                        & --               & --                     & \textbf{1.03}    \\
				Denton--Cholette                 & \yes  & 0.0222                        & --               & --                     & \underline{0.96} \\
				CDF-t                            & \no   & 0.1264                        & --               & --                     & 1.00             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0043}\sd{0.0000} & \textbf{0.79}    & \textbf{0.022}         & 1.07             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0038}\sd{0.0000}    & \underline{0.75} & \underline{0.027}      & 1.03             \\
				Flow matching                    & \yesp & 0.0051\sd{0.0000}             & 0.70             & 0.028                  & 1.07             \\
				FlowDPS                          & \yesp & 0.0627\sd{0.0017}             & 0.62             & 0.118                  & 1.13             \\
				SimVP                            & \yesp & 0.0092                        & --               & --                     & \underline{1.02} \\
				Linear                           & \yes  & 0.0349                        & --               & --                     & \underline{0.98} \\
				Cubic spline                     & \yes  & 0.0224                        & --               & --                     & \textbf{1.00}    \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0509}\sd{0.0004} & \textbf{0.96}    & \underline{0.073}      & 1.06             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0490}\sd{0.0005}    & \underline{0.91} & 0.079                  & \textbf{1.03}    \\
				Flow matching                    & \yesp & 0.0577\sd{0.0012}             & 0.88             & 0.080                  & \textbf{1.03}    \\
				FlowDPS                          & \yesp & 0.0898\sd{0.0008}             & 0.75             & \textbf{0.049}         & \underline{0.96} \\
				SimVP                            & \yesp & 0.1023                        & --               & --                     & 0.95             \\
				Denton--Cholette                 & \yes  & 0.4263                        & --               & --                     & 0.42             \\
				CDF-t                            & \no   & 0.5121                        & --               & --                     & 0.56             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0149}\sd{0.0001} & \textbf{0.94}    & \textbf{0.060}         & \underline{1.05} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0117}\sd{0.0001}    & \underline{0.90} & 0.087                  & \underline{1.05} \\
				Flow matching                    & \yesp & 0.0151\sd{0.0002}             & 0.81             & 0.094                  & 1.06             \\
				FlowDPS                          & \yesp & 0.0781\sd{0.0002}             & 0.57             & \underline{0.061}      & 0.94             \\
				SimVP                            & \yesp & 0.0242                        & --               & --                     & \textbf{1.03}    \\
				Linear                           & \yes  & 0.5018                        & --               & --                     & 0.53             \\
				Cubic spline                     & \yes  & 0.5229                        & --               & --                     & 0.55             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \textbf{0.0004}\sd{0.0000}    & \underline{0.89} & \textbf{0.178}         & \textbf{1.02}    \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0005}\sd{0.0000} & \textbf{0.96}    & 0.219                  & \underline{1.05} \\
				Flow matching                    & \yesp & 0.0009\sd{0.0000}             & 0.68             & 0.238                  & 1.13             \\
				FlowDPS                          & \yesp & 0.0015\sd{0.0000}             & 0.53             & \underline{0.192}      & 1.14             \\
				SimVP                            & \yesp & 0.0027                        & --               & --                     & \underline{1.05} \\
				Denton--Cholette                 & \yes  & 0.0026                        & --               & --                     & \textbf{0.98}    \\
				CDF-t                            & \no   & 0.0162                        & --               & --                     & 1.03             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)              & \yes  & \underline{0.0005}\sd{0.0000} & \textbf{1.02}    & \underline{0.213}      & 1.06             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0003}\sd{0.0000}    & \underline{1.18} & 0.250                  & 1.05             \\
				Flow matching                    & \yesp & 0.0008\sd{0.0000}             & 0.78             & 0.224                  & 1.11             \\
				FlowDPS                          & \yesp & 0.0078\sd{0.0001}             & 0.72             & \textbf{0.117}         & 1.15             \\
				SimVP                            & \yesp & 0.0017                        & --               & --                     & 1.03             \\
				Linear                           & \yes  & 0.0057                        & --               & --                     & \underline{0.98} \\
				Cubic spline                     & \yes  & 0.0029                        & --               & --                     & \textbf{0.99}    \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \textbf{0.0011}\sd{0.0000}    & 1.84             & \underline{0.092}      & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0012}\sd{0.0000} & \underline{1.22} & \textbf{0.091}         & \underline{1.01} \\
				Flow matching                    & \yesp & 0.0014\sd{0.0000}             & \textbf{0.95}    & 0.183                  & 1.03             \\
				FlowDPS                          & \yesp & 0.0019\sd{0.0000}             & \underline{0.78} & 0.162                  & 1.04             \\
				SimVP                            & \yesp & 0.0049                        & --               & --                     & \underline{1.01} \\
				Denton--Cholette                 & \yes  & 0.0204                        & --               & --                     & 0.95             \\
				CDF-t                            & \no   & 0.0999                        & --               & --                     & 0.98             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)              & \yes  & \underline{0.0013}\sd{0.0000} & \underline{1.12} & \textbf{0.056}         & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0011}\sd{0.0000}    & \underline{1.12} & 0.122                  & \underline{1.01} \\
				Flow matching                    & \yesp & 0.0014\sd{0.0000}             & \textbf{0.99}    & 0.176                  & 1.03             \\
				FlowDPS                          & \yesp & 0.0151\sd{0.0001}             & 1.15             & \underline{0.104}      & 1.05             \\
				SimVP                            & \yesp & 0.0047                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.0357                        & --               & --                     & 0.98             \\
				Cubic spline                     & \yes  & 0.0275                        & --               & --                     & \underline{0.99} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 3$) & \yes  & \textbf{0.0018}\sd{0.0000}    & \textbf{0.93}    & 0.067                  & 1.04             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0018}\sd{0.0000}    & \underline{0.84} & \underline{0.049}      & 1.03             \\
				Flow matching       & \yesp & \underline{0.0024}\sd{0.0000} & 0.69             & 0.050                  & 1.05             \\
				FlowDPS             & \yesp & 0.0026\sd{0.0000}             & 0.63             & \textbf{0.043}         & 1.06             \\
				SimVP               & \yesp & 0.0066                        & --               & --                     & \underline{1.02} \\
				Denton--Cholette    & \yes  & 0.0041                        & --               & --                     & \textbf{0.99}    \\
				CDF-t               & \no   & 0.1212                        & --               & --                     & 1.08             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 3$) & \yes  & \underline{0.0025}\sd{0.0000} & \underline{0.90} & 0.046                  & 1.05             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0023}\sd{0.0000}    & 0.88             & 0.069                  & 1.03             \\
				Flow matching       & \yesp & 0.0026\sd{0.0000}             & 0.67             & \textbf{0.033}         & 1.05             \\
				FlowDPS             & \yesp & 0.0259\sd{0.0001}             & \textbf{1.01}    & \underline{0.041}      & 1.05             \\
				SimVP               & \yesp & 0.0053                        & --               & --                     & 1.02             \\
				Linear              & \yes  & 0.0103                        & --               & --                     & \textbf{1.00}    \\
				Cubic spline        & \yes  & 0.0043                        & --               & --                     & \underline{1.01} \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0169}\sd{0.0003} & \textbf{0.96}    & 0.094                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0152}\sd{0.0000}    & \underline{0.92} & \underline{0.087}      & 1.04             \\
				Flow matching                    & \yesp & 0.0188\sd{0.0002}             & 0.88             & 0.089                  & 1.04             \\
				FlowDPS                          & \yesp & 0.0407\sd{0.0002}             & 0.71             & \textbf{0.048}         & \textbf{1.01}    \\
				SimVP                            & \yesp & 0.0408                        & --               & --                     & \underline{1.02} \\
				Denton--Cholette                 & \yes  & 0.2263                        & --               & --                     & 0.69             \\
				CDF-t                            & \no   & 0.2534                        & --               & --                     & 0.76             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0054}\sd{0.0001} & \textbf{0.93}    & \underline{0.079}      & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0041}\sd{0.0000}    & \underline{0.88} & 0.084                  & 1.04             \\
				Flow matching                    & \yesp & 0.0057\sd{0.0000}             & 0.74             & 0.080                  & 1.05             \\
				FlowDPS                          & \yesp & 0.0359\sd{0.0001}             & 0.81             & \textbf{0.056}         & \textbf{1.01}    \\
				SimVP                            & \yesp & 0.0135                        & --               & --                     & \underline{1.03} \\
				Linear                           & \yes  & 0.2997                        & --               & --                     & 0.73             \\
				Cubic spline                     & \yes  & 0.2851                        & --               & --                     & 0.77             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)              & \yes  & 0.0091\sd{0.0001}             & \textbf{1.02}    & \textbf{0.022}         & \underline{1.02} \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0082}\sd{0.0001} & 0.54             & \underline{0.049}      & \underline{0.98} \\
				Flow matching                    & \yesp & \textbf{0.0074}\sd{0.0000}    & \underline{0.78} & 0.070                  & 1.08             \\
				FlowDPS                          & \yesp & 0.0183\sd{0.0006}             & 0.42             & 0.054                  & \textbf{1.01}    \\
				SimVP                            & \yesp & 0.0127                        & --               & --                     & 0.96             \\
				Denton--Cholette                 & \yes  & 0.0748                        & --               & --                     & 0.65             \\
				CDF-t                            & \no   & 0.0828                        & --               & --                     & 0.69             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0079\sd{0.0001}             & \underline{0.92} & \underline{0.061}      & 1.07             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0057}\sd{0.0000}    & \textbf{0.95}    & 0.081                  & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0067}\sd{0.0000} & 0.78             & 0.109                  & 1.08             \\
				FlowDPS                          & \yesp & 0.0440\sd{0.0045}             & 0.68             & \textbf{0.037}         & \underline{1.01} \\
				SimVP                            & \yesp & 0.0135                        & --               & --                     & 0.98             \\
				Linear                           & \yes  & 0.0884                        & --               & --                     & 0.68             \\
				Cubic spline                     & \yes  & 0.0904                        & --               & --                     & 0.71             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)              & \yes  & \underline{0.0088}\sd{0.0002} & 0.79             & \underline{0.043}      & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0066}\sd{0.0001}    & 1.17             & \textbf{0.042}         & \underline{1.01} \\
				Flow matching                    & \yesp & \underline{0.0088}\sd{0.0001} & \textbf{0.91}    & 0.119                  & 1.04             \\
				FlowDPS                          & \yesp & 0.0187\sd{0.0003}             & \underline{1.10} & 0.049                  & 1.04             \\
				SimVP                            & \yesp & 0.0147                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.2933                        & --               & --                     & 0.90             \\
				CDF-t                            & \no   & 0.2885                        & --               & --                     & 0.86             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & \underline{0.0061}\sd{0.0000} & \underline{1.06} & \textbf{0.048}         & 1.03             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0044}\sd{0.0000}    & 0.86             & \underline{0.053}      & \underline{1.01} \\
				Flow matching                    & \yesp & 0.0063\sd{0.0001}             & \textbf{0.97}    & 0.130                  & 1.04             \\
				FlowDPS                          & \yesp & 0.0692\sd{0.0058}             & 0.86             & 0.084                  & 1.03             \\
				SimVP                            & \yesp & 0.0111                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.3509                        & --               & --                     & 0.84             \\
				Cubic spline                     & \yes  & 0.3406                        & --               & --                     & 0.91             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0757\sd{0.0022}             & \underline{0.75} & \textbf{0.021}         & 1.18             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0718}\sd{0.0030} & 0.72             & \underline{0.032}      & \textbf{0.99}    \\
				Flow matching                    & \yesp & \textbf{0.0703}\sd{0.0005}    & \textbf{0.79}    & 0.051                  & 1.29             \\
				FlowDPS                          & \yesp & 0.1049\sd{0.0009}             & 0.49             & 0.073                  & 1.11             \\
				SimVP                            & \yesp & 0.1014                        & --               & --                     & \underline{0.97} \\
				Denton--Cholette                 & \yes  & 0.1989                        & --               & --                     & 0.69             \\
				CDF-t                            & \no   & 0.2628                        & --               & --                     & 0.75             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & 0.0460\sd{0.0010}             & \underline{0.68} & \underline{0.023}      & 1.16             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0359}\sd{0.0008}    & 0.63             & \textbf{0.019}         & \underline{1.02} \\
				Flow matching                    & \yesp & \underline{0.0447}\sd{0.0001} & \textbf{0.73}    & 0.053                  & 1.19             \\
				FlowDPS                          & \yesp & 0.2724\sd{0.0166}             & 0.65             & 0.098                  & 1.56             \\
				SimVP                            & \yesp & 0.0583                        & --               & --                     & \textbf{1.01}    \\
				Linear                           & \yes  & 0.2385                        & --               & --                     & 0.74             \\
				Cubic spline                     & \yes  & 0.2366                        & --               & --                     & 0.76             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & \textbf{0.1324}\sd{0.0045}    & \underline{0.95} & \underline{0.058}      & \textbf{1.02}    \\
				\method{} ($R = 1$)              & \yesp & \underline{0.1532}\sd{0.0098} & 0.85             & \textbf{0.052}         & 0.86             \\
				Flow matching                    & \yesp & 0.1636\sd{0.0003}             & 0.93             & 0.127                  & 1.33             \\
				FlowDPS                          & \yesp & 0.2612\sd{0.0013}             & \textbf{0.97}    & 0.087                  & \underline{1.12} \\
				SimVP                            & \yesp & 0.2059                        & --               & --                     & 0.84             \\
				Denton--Cholette                 & \yes  & 0.5340                        & --               & --                     & 0.16             \\
				CDF-t                            & \no   & 0.6741                        & --               & --                     & 0.33             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 5$)$^{\ddagger}$ & \yes  & \textbf{0.0583}\sd{0.0020}    & 0.93             & \textbf{0.033}         & 1.07             \\
				\method{} ($R = 1$)              & \yesp & 0.0823\sd{0.0110}             & \underline{1.06} & \underline{0.084}      & \textbf{0.97}    \\
				Flow matching                    & \yesp & 0.0950\sd{0.0010}             & \textbf{0.95}    & 0.150                  & 1.27             \\
				FlowDPS                          & \yesp & 0.2807\sd{0.0068}             & 0.52             & 0.088                  & 1.21             \\
				SimVP                            & \yesp & \underline{0.0791}            & --               & --                     & \underline{0.95} \\
				Linear                           & \yes  & 0.6460                        & --               & --                     & 0.31             \\
				Cubic spline                     & \yes  & 0.6766                        & --               & --                     & 0.32             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & 0.0073\sd{0.0001}             & \textbf{1.01}    & \textbf{0.039}         & \underline{1.02} \\
				\method{} ($R = 1$) & \yesp & \underline{0.0063}\sd{0.0001} & 0.67             & 0.067                  & \textbf{1.00}    \\
				Flow matching       & \yesp & \textbf{0.0062}\sd{0.0000}    & \underline{0.77} & 0.073                  & 1.07             \\
				FlowDPS             & \yesp & 0.0162\sd{0.0003}             & 0.40             & \underline{0.049}      & \textbf{1.00}    \\
				SimVP               & \yesp & 0.0114                        & --               & --                     & \underline{0.98} \\
				Denton--Cholette    & \yes  & 0.0673                        & --               & --                     & 0.72             \\
				CDF-t               & \no   & 0.0739                        & --               & --                     & 0.73             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & 0.0058\sd{0.0001}             & \textbf{1.03}    & \underline{0.065}      & 1.05             \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0045}\sd{0.0001}    & \underline{0.96} & 0.088                  & \textbf{1.01}    \\
				Flow matching       & \yesp & \underline{0.0054}\sd{0.0000} & 0.77             & 0.110                  & 1.07             \\
				FlowDPS             & \yesp & 0.0359\sd{0.0029}             & 0.62             & \textbf{0.032}         & \underline{0.98} \\
				SimVP               & \yesp & 0.0119                        & --               & --                     & \textbf{0.99}    \\
				Linear              & \yes  & 0.0768                        & --               & --                     & 0.73             \\
				Cubic spline        & \yes  & 0.0778                        & --               & --                     & 0.77             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \underline{0.0059}\sd{0.0001} & 1.12             & \textbf{0.045}         & \textbf{1.00}    \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0056}\sd{0.0001}    & 1.56             & \underline{0.046}      & \underline{1.01} \\
				Flow matching       & \yesp & 0.0068\sd{0.0001}             & \underline{0.91} & 0.102                  & 1.03             \\
				FlowDPS             & \yesp & 0.0128\sd{0.0003}             & \textbf{1.02}    & 0.053                  & 1.03             \\
				SimVP               & \yesp & 0.0124                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette    & \yes  & 0.2044                        & --               & --                     & 0.95             \\
				CDF-t               & \no   & 0.2053                        & --               & --                     & 0.92             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0047}\sd{0.0001} & \textbf{1.01}    & \textbf{0.036}         & \underline{1.01} \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0035}\sd{0.0000}    & 0.93             & \underline{0.057}      & \underline{1.01} \\
				Flow matching       & \yesp & 0.0048\sd{0.0000}             & \underline{0.96} & 0.119                  & 1.03             \\
				FlowDPS             & \yesp & 0.0355\sd{0.0007}             & 1.11             & 0.100                  & 1.04             \\
				SimVP               & \yesp & 0.0098                        & --               & --                     & \textbf{1.00}    \\
				Linear              & \yes  & 0.2643                        & --               & --                     & 0.88             \\
				Cubic spline        & \yes  & 0.2429                        & --               & --                     & 0.95             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0508\sd{0.0004}             & \textbf{0.74}    & \underline{0.023}      & 1.09             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0449}\sd{0.0004} & 0.70             & 0.032                  & \textbf{1.01}    \\
				Flow matching                    & \yesp & \textbf{0.0436}\sd{0.0005}    & \underline{0.71} & \textbf{0.022}         & 1.08             \\
				FlowDPS                          & \yesp & 0.0684\sd{0.0002}             & 0.57             & 0.081                  & \underline{1.02} \\
				SimVP                            & \yesp & 0.0742                        & --               & --                     & \textbf{0.99}    \\
				Denton--Cholette                 & \yes  & 0.1731                        & --               & --                     & 0.76             \\
				CDF-t                            & \no   & 0.2371                        & --               & --                     & 0.79             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0285\sd{0.0004}             & \textbf{0.69}    & \underline{0.024}      & \underline{1.08} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0238}\sd{0.0001}    & 0.63             & \textbf{0.019}         & \textbf{1.02}    \\
				Flow matching                    & \yesp & \underline{0.0273}\sd{0.0001} & \underline{0.65} & 0.025                  & \underline{1.08} \\
				FlowDPS                          & \yesp & 0.2600\sd{0.0071}             & 0.55             & 0.151                  & 1.37             \\
				SimVP                            & \yesp & 0.0431                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.1974                        & --               & --                     & 0.80             \\
				Cubic spline                     & \yes  & 0.1922                        & --               & --                     & 0.82             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \textbf{0.0939}\sd{0.0014}    & \underline{0.92} & 0.063                  & \textbf{1.03}    \\
				\method{} ($R = 1$)              & \yesp & \underline{0.1000}\sd{0.0021} & 0.82             & \textbf{0.050}         & 0.92             \\
				Flow matching                    & \yesp & 0.1156\sd{0.0001}             & 0.86             & 0.083                  & \underline{1.04} \\
				FlowDPS                          & \yesp & 0.1839\sd{0.0030}             & \textbf{1.00}    & \underline{0.062}      & 0.93             \\
				SimVP                            & \yesp & 0.1631                        & --               & --                     & 0.87             \\
				Denton--Cholette                 & \yes  & 0.5234                        & --               & --                     & 0.20             \\
				CDF-t                            & \no   & 0.6548                        & --               & --                     & 0.40             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0343}\sd{0.0007} & \textbf{0.97}    & \textbf{0.042}         & 1.05             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0332}\sd{0.0004}    & \underline{1.10} & \underline{0.084}      & \underline{1.04} \\
				Flow matching                    & \yesp & 0.0476\sd{0.0004}             & 0.82             & 0.091                  & 1.05             \\
				FlowDPS                          & \yesp & 0.1743\sd{0.0062}             & 0.47             & 0.095                  & 0.91             \\
				SimVP                            & \yesp & 0.0529                        & --               & --                     & \textbf{0.99}    \\
				Linear                           & \yes  & 0.6400                        & --               & --                     & 0.35             \\
				Cubic spline                     & \yes  & 0.6683                        & --               & --                     & 0.37             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0056\sd{0.0001}             & \textbf{0.92}    & \underline{0.056}      & 1.02             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0044}\sd{0.0001}    & \underline{0.90} & 0.097                  & \underline{1.01} \\
				Flow matching                    & \yesp & \underline{0.0047}\sd{0.0000} & 0.78             & 0.064                  & 1.06             \\
				FlowDPS                          & \yesp & 0.0126\sd{0.0001}             & 0.43             & \textbf{0.042}         & \textbf{1.00}    \\
				SimVP                            & \yesp & 0.0110                        & --               & --                     & 1.02             \\
				Denton--Cholette                 & \yes  & 0.0426                        & --               & --                     & 0.80             \\
				CDF-t                            & \no   & 0.0523                        & --               & --                     & 0.82             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0038\sd{0.0000}             & \underline{0.95} & \underline{0.082}      & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0028}\sd{0.0000}    & \textbf{0.97}    & 0.108                  & \underline{1.02} \\
				Flow matching                    & \yesp & \underline{0.0036}\sd{0.0000} & 0.79             & 0.124                  & 1.06             \\
				FlowDPS                          & \yesp & 0.0248\sd{0.0012}             & 0.55             & \textbf{0.021}         & 0.97             \\
				SimVP                            & \yesp & 0.0095                        & --               & --                     & \textbf{1.01}    \\
				Linear                           & \yes  & 0.0513                        & --               & --                     & 0.80             \\
				Cubic spline                     & \yes  & 0.0503                        & --               & --                     & 0.84             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                    & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                  \\
				\method{} ($R = 4$) & \yes  & \textbf{0.0039}\sd{0.0000}    & 1.20             & \textbf{0.042}         & \textbf{1.00}    \\
				\method{} ($R = 1$) & \yesp & \underline{0.0040}\sd{0.0001} & 1.36             & \underline{0.047}      & \textbf{1.00}    \\
				Flow matching       & \yesp & 0.0047\sd{0.0001}             & \textbf{0.94}    & 0.094                  & \underline{1.02} \\
				FlowDPS             & \yesp & 0.0087\sd{0.0001}             & \underline{0.89} & 0.061                  & \underline{1.02} \\
				SimVP               & \yesp & 0.0112                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette    & \yes  & 0.1227                        & --               & --                     & 0.93             \\
				CDF-t               & \no   & 0.1531                        & --               & --                     & 0.89             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                   \\
				\method{} ($R = 4$) & \yes  & \underline{0.0036}\sd{0.0000} & 1.11             & \textbf{0.033}         & \underline{1.01} \\
				\method{} ($R = 1$) & \yesp & \textbf{0.0029}\sd{0.0000}    & \underline{0.98} & \underline{0.055}      & \textbf{1.00}    \\
				Flow matching       & \yesp & \underline{0.0036}\sd{0.0000} & \textbf{0.99}    & 0.106                  & 1.02             \\
				FlowDPS             & \yesp & 0.0240\sd{0.0007}             & 1.18             & 0.106                  & 1.03             \\
				SimVP               & \yesp & 0.0100                        & --               & --                     & \textbf{1.00}    \\
				Linear              & \yes  & 0.1871                        & --               & --                     & 0.91             \\
				Cubic spline        & \yes  & 0.1582                        & --               & --                     & 0.95             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)              & \yes  & 0.0246\sd{0.0004}             & \textbf{0.83}    & 0.040                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0197}\sd{0.0002}    & 0.71             & \textbf{0.017}         & \textbf{1.02}    \\
				Flow matching                    & \yesp & \underline{0.0210}\sd{0.0003} & \underline{0.73} & \underline{0.018}      & 1.04             \\
				FlowDPS                          & \yesp & 0.0340\sd{0.0003}             & 0.57             & 0.062                  & \underline{1.03} \\
				SimVP                            & \yesp & 0.0399                        & --               & --                     & \underline{1.03} \\
				Denton--Cholette                 & \yes  & 0.1092                        & --               & --                     & 0.84             \\
				CDF-t                            & \no   & 0.1878                        & --               & --                     & 0.87             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0156\sd{0.0002}             & \textbf{0.74}    & 0.035                  & 1.06             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0130}\sd{0.0002}    & \underline{0.67} & \underline{0.023}      & \textbf{1.02}    \\
				Flow matching                    & \yesp & \underline{0.0151}\sd{0.0001} & 0.64             & \textbf{0.021}         & \underline{1.04} \\
				FlowDPS                          & \yesp & 0.1731\sd{0.0051}             & 0.44             & 0.173                  & 1.24             \\
				SimVP                            & \yesp & 0.0271                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.1317                        & --               & --                     & 0.87             \\
				Cubic spline                     & \yes  & 0.1227                        & --               & --                     & 0.89             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \textbf{0.0636}\sd{0.0004}    & \textbf{0.95}    & 0.066                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0667}\sd{0.0004} & 0.78             & \textbf{0.051}         & \underline{0.97} \\
				Flow matching                    & \yesp & 0.0784\sd{0.0006}             & \underline{0.85} & 0.063                  & \textbf{1.00}    \\
				FlowDPS                          & \yesp & 0.1123\sd{0.0009}             & 0.71             & \underline{0.054}      & 0.91             \\
				SimVP                            & \yesp & 0.1246                        & --               & --                     & 0.90             \\
				Denton--Cholette                 & \yes  & 0.5085                        & --               & --                     & 0.28             \\
				CDF-t                            & \no   & 0.6427                        & --               & --                     & 0.46             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0198}\sd{0.0000} & \underline{0.96} & \textbf{0.050}         & \underline{1.04} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0174}\sd{0.0010}    & \textbf{0.97}    & \underline{0.074}      & 1.05             \\
				Flow matching                    & \yesp & 0.0219\sd{0.0001}             & 0.83             & 0.076                  & \underline{1.04} \\
				FlowDPS                          & \yesp & 0.0938\sd{0.0009}             & 0.55             & 0.079                  & 0.91             \\
				SimVP                            & \yesp & 0.0330                        & --               & --                     & \textbf{1.01}    \\
				Linear                           & \yes  & 0.6238                        & --               & --                     & 0.41             \\
				Cubic spline                     & \yes  & 0.6552                        & --               & --                     & 0.43             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & 0.0031\sd{0.0001}             & \underline{0.89} & 0.112                  & \underline{1.02} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0021}\sd{0.0001}    & \textbf{0.99}    & 0.145                  & 1.03             \\
				Flow matching                    & \yesp & \underline{0.0026}\sd{0.0000} & 0.78             & \underline{0.108}      & 1.05             \\
				FlowDPS                          & \yesp & 0.0062\sd{0.0001}             & 0.53             & \textbf{0.068}         & 1.03             \\
				SimVP                            & \yesp & 0.0063                        & --               & --                     & \textbf{1.01}    \\
				Denton--Cholette                 & \yes  & 0.0169                        & --               & --                     & 0.90             \\
				CDF-t                            & \no   & 0.0269                        & --               & --                     & 0.93             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0016}\sd{0.0000} & \underline{0.97} & 0.142                  & \underline{1.03} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0011}\sd{0.0000}    & \textbf{0.98}    & 0.164                  & \textbf{1.02}    \\
				Flow matching                    & \yesp & 0.0017\sd{0.0000}             & 0.80             & \underline{0.134}      & 1.05             \\
				FlowDPS                          & \yesp & 0.0182\sd{0.0025}             & 0.57             & \textbf{0.027}         & \underline{0.97} \\
				SimVP                            & \yesp & 0.0064                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.0236                        & --               & --                     & 0.90             \\
				Cubic spline                     & \yes  & 0.0206                        & --               & --                     & 0.93             \\
				\bottomrule
			\end{tabular}}%
		\label{tab:autosim-advection-diffusion-L8-mild-sub}
	\end{subtable}\hfill
	\begin{subtable}[t]{0.49\textwidth}
		\centering
		\caption{\textbf{Gray--Scott ($N\delta/\tau = 0.4$)}}%
		\resizebox{\linewidth}{!}{%
			\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \textbf{0.0018}\sd{0.0000}    & 1.89             & \underline{0.063}      & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0019}\sd{0.0001} & 1.43             & \textbf{0.059}         & \textbf{1.00}    \\
				Flow matching                    & \yesp & 0.0020\sd{0.0000}             & \textbf{1.01}    & 0.096                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.0031\sd{0.0000}             & \underline{0.79} & 0.065                  & 1.02             \\
				SimVP                            & \yesp & 0.0068                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.0374                        & --               & --                     & 0.94             \\
				CDF-t                            & \no   & 0.0906                        & --               & --                     & 0.96             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)              & \yes  & \underline{0.0018}\sd{0.0000} & 1.23             & \textbf{0.036}         & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0016}\sd{0.0001}    & \underline{1.16} & \underline{0.073}      & \textbf{1.00}    \\
				Flow matching                    & \yesp & 0.0019\sd{0.0000}             & \textbf{1.02}    & 0.089                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.0147\sd{0.0000}             & 1.29             & 0.114                  & 1.02             \\
				SimVP                            & \yesp & 0.0067                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.0721                        & --               & --                     & 0.97             \\
				Cubic spline                     & \yes  & 0.0545                        & --               & --                     & 0.98             \\
				\bottomrule
			\end{tabular}}%
		\label{tab:autosim-gray-scott-L8-mild-sub}
	\end{subtable}\par\medskip
	\begin{subtable}[t]{0.49\textwidth}
		\centering
		\caption{\textbf{Navier--Stokes ($N\delta/\tau = 0.3$)}}%
		\resizebox{\linewidth}{!}{%
			\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)              & \yes  & \underline{0.0064}\sd{0.0002} & \textbf{0.89}    & 0.071                  & \underline{1.03} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0053}\sd{0.0000}    & \underline{0.77} & 0.041                  & \textbf{1.02}    \\
				Flow matching                    & \yesp & 0.0065\sd{0.0000}             & 0.73             & \textbf{0.025}         & \underline{1.03} \\
				FlowDPS                          & \yesp & 0.0098\sd{0.0001}             & 0.55             & \underline{0.032}      & 1.04             \\
				SimVP                            & \yesp & 0.0159                        & --               & --                     & \textbf{1.02}    \\
				Denton--Cholette                 & \yes  & 0.0330                        & --               & --                     & 0.95             \\
				CDF-t                            & \no   & 0.1370                        & --               & --                     & 1.00             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0053}\sd{0.0000} & \underline{0.78} & 0.041                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0047}\sd{0.0000}    & 0.74             & 0.042                  & \underline{1.03} \\
				Flow matching                    & \yesp & 0.0057\sd{0.0000}             & 0.66             & \underline{0.024}      & \underline{1.03} \\
				FlowDPS                          & \yesp & 0.0345\sd{0.0001}             & \textbf{0.81}    & \textbf{0.022}         & \underline{1.03} \\
				SimVP                            & \yesp & 0.0123                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.0487                        & --               & --                     & 0.96             \\
				Cubic spline                     & \yes  & 0.0378                        & --               & --                     & \textbf{0.98}    \\
				\bottomrule
			\end{tabular}}%
		\label{tab:autosim-conditioned-ns-L8-mild-sub}
	\end{subtable}\hfill
	\begin{subtable}[t]{0.49\textwidth}
		\centering
		\caption{\textbf{Gross--Pitaevskii ($N\delta/\tau = 1.0$)}}%
		\resizebox{\linewidth}{!}{%
			\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0216}\sd{0.0000} & \textbf{0.98}    & 0.083                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0193}\sd{0.0002}    & \underline{0.97} & 0.077                  & \underline{1.03} \\
				Flow matching                    & \yesp & 0.0261\sd{0.0003}             & 0.88             & \underline{0.073}      & \textbf{1.02}    \\
				FlowDPS                          & \yesp & 0.0535\sd{0.0009}             & 0.59             & \textbf{0.059}         & 0.96             \\
				SimVP                            & \yesp & 0.0546                        & --               & --                     & \textbf{0.98}    \\
				Denton--Cholette                 & \yes  & 0.3224                        & --               & --                     & 0.61             \\
				CDF-t                            & \no   & 0.3581                        & --               & --                     & 0.70             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & 0.0070\sd{0.0002}             & \textbf{0.95}    & 0.070                  & \underline{1.03} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0052}\sd{0.0001}    & \underline{0.93} & 0.072                  & \underline{1.03} \\
				Flow matching                    & \yesp & \underline{0.0068}\sd{0.0001} & 0.75             & \underline{0.060}      & 1.04             \\
				FlowDPS                          & \yesp & 0.0467\sd{0.0006}             & 0.67             & \textbf{0.049}         & 0.96             \\
				SimVP                            & \yesp & 0.0180                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.4030                        & --               & --                     & 0.68             \\
				Cubic spline                     & \yes  & 0.4003                        & --               & --                     & 0.72             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0228}\sd{0.0003} & \textbf{0.99}    & \textbf{0.011}         & \textbf{0.96}    \\
				\method{} ($R = 1$)              & \yesp & 0.0349\sd{0.0015}             & 0.58             & \underline{0.040}      & 0.77             \\
				Flow matching                    & \yesp & \textbf{0.0205}\sd{0.0001}    & \underline{0.78} & 0.046                  & \textbf{0.96}    \\
				FlowDPS                          & \yesp & 0.0431\sd{0.0004}             & 0.45             & 0.173                  & 0.76             \\
				SimVP                            & \yesp & 0.0314                        & --               & --                     & \underline{0.82} \\
				Denton--Cholette                 & \yes  & 0.0984                        & --               & --                     & 0.41             \\
				CDF-t                            & \no   & 0.1123                        & --               & --                     & 0.49             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0207\sd{0.0001}             & \underline{0.95} & \underline{0.036}      & \textbf{0.99}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0185}\sd{0.0001}    & \textbf{0.99}    & 0.048                  & 0.90             \\
				Flow matching                    & \yesp & \underline{0.0190}\sd{0.0000} & 0.81             & \textbf{0.025}         & \underline{0.97} \\
				FlowDPS                          & \yesp & 0.0763\sd{0.0034}             & 0.59             & 0.118                  & 0.71             \\
				SimVP                            & \yesp & 0.0335                        & --               & --                     & 0.85             \\
				Linear                           & \yes  & 0.1203                        & --               & --                     & 0.47             \\
				Cubic spline                     & \yes  & 0.1242                        & --               & --                     & 0.49             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0126\sd{0.0001}             & 0.79             & 0.054                  & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0100}\sd{0.0000}    & 0.76             & \underline{0.031}      & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0118}\sd{0.0002} & \underline{0.81} & 0.077                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.0303\sd{0.0003}             & \textbf{1.04}    & \textbf{0.018}         & \underline{1.01} \\
				SimVP                            & \yesp & 0.0221                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.5010                        & --               & --                     & 0.73             \\
				CDF-t                            & \no   & 0.5081                        & --               & --                     & 0.74             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0100\sd{0.0001}             & \textbf{0.95}    & \underline{0.041}      & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0074}\sd{0.0001}    & 0.72             & \underline{0.041}      & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0092}\sd{0.0001} & \underline{0.87} & 0.086                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.1219\sd{0.0094}             & 0.82             & \textbf{0.018}         & \underline{0.99} \\
				SimVP                            & \yesp & 0.0162                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.5477                        & --               & --                     & 0.76             \\
				Cubic spline                     & \yes  & 0.5583                        & --               & --                     & 0.81             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0740\sd{0.0008}             & \underline{0.77} & 0.027                  & 1.13             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0715}\sd{0.0028} & \textbf{0.79}    & \textbf{0.016}         & \textbf{0.99}    \\
				Flow matching                    & \yesp & \textbf{0.0618}\sd{0.0001}    & 0.71             & \underline{0.021}      & 1.06             \\
				FlowDPS                          & \yesp & 0.0917\sd{0.0005}             & 0.58             & 0.087                  & \underline{0.98} \\
				SimVP                            & \yesp & 0.1002                        & --               & --                     & 0.96             \\
				Denton--Cholette                 & \yes  & 0.1877                        & --               & --                     & 0.70             \\
				CDF-t                            & \no   & 0.2497                        & --               & --                     & 0.75             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0427\sd{0.0003}             & \textbf{0.73}    & 0.033                  & 1.12             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0370}\sd{0.0006}    & \underline{0.70} & \textbf{0.022}         & \underline{1.03} \\
				Flow matching                    & \yesp & \underline{0.0382}\sd{0.0002} & 0.64             & \underline{0.025}      & 1.07             \\
				FlowDPS                          & \yesp & 0.2572\sd{0.0160}             & 0.60             & 0.122                  & 1.33             \\
				SimVP                            & \yesp & 0.0581                        & --               & --                     & \textbf{1.01}    \\
				Linear                           & \yes  & 0.2210                        & --               & --                     & 0.75             \\
				Cubic spline                     & \yes  & 0.2182                        & --               & --                     & 0.77             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & \underline{0.0186}\sd{0.0001} & \textbf{0.95}    & \textbf{0.012}         & \underline{0.95} \\
				\method{} ($R = 1$)              & \yesp & 0.0229\sd{0.0035}             & 0.66             & \underline{0.020}      & 0.86             \\
				Flow matching                    & \yesp & \textbf{0.0159}\sd{0.0001}    & \underline{0.79} & 0.052                  & \textbf{0.97}    \\
				FlowDPS                          & \yesp & 0.0338\sd{0.0004}             & 0.42             & 0.160                  & 0.79             \\
				SimVP                            & \yesp & 0.0292                        & --               & --                     & 0.85             \\
				Denton--Cholette                 & \yes  & 0.0794                        & --               & --                     & 0.51             \\
				CDF-t                            & \no   & 0.0911                        & --               & --                     & 0.58             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0153\sd{0.0002}             & \underline{0.94} & \underline{0.046}      & \textbf{1.01}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0130}\sd{0.0003}    & \textbf{0.97}    & 0.054                  & \underline{0.95} \\
				Flow matching                    & \yesp & \underline{0.0135}\sd{0.0000} & 0.82             & \textbf{0.025}         & \textbf{0.99}    \\
				FlowDPS                          & \yesp & 0.0532\sd{0.0004}             & 0.49             & 0.133                  & 0.72             \\
				SimVP                            & \yesp & 0.0282                        & --               & --                     & 0.89             \\
				Linear                           & \yes  & 0.0981                        & --               & --                     & 0.55             \\
				Cubic spline                     & \yes  & 0.1013                        & --               & --                     & 0.58             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0087\sd{0.0000}             & \textbf{0.96}    & 0.053                  & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0070}\sd{0.0002}    & \underline{0.83} & \underline{0.038}      & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0080}\sd{0.0001} & 0.78             & 0.060                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.0173\sd{0.0002}             & \textbf{1.04}    & \textbf{0.027}         & \underline{1.01} \\
				SimVP                            & \yesp & 0.0168                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.3029                        & --               & --                     & 0.88             \\
				CDF-t                            & \no   & 0.3004                        & --               & --                     & 0.86             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0062\sd{0.0001}             & \textbf{0.97}    & \textbf{0.037}         & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0050}\sd{0.0001}    & 0.74             & \underline{0.045}      & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0055}\sd{0.0000} & \underline{0.83} & 0.068                  & \underline{1.01} \\
				FlowDPS                          & \yesp & 0.0639\sd{0.0035}             & 0.54             & 0.076                  & 0.98             \\
				SimVP                            & \yesp & 0.0123                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.3826                        & --               & --                     & 0.85             \\
				Cubic spline                     & \yes  & 0.3576                        & --               & --                     & 0.91             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0402\sd{0.0007}             & \textbf{0.78}    & 0.048                  & 1.09             \\
				\method{} ($R = 1$)              & \yesp & \underline{0.0338}\sd{0.0001} & 0.68             & \underline{0.018}      & \underline{1.02} \\
				Flow matching                    & \yesp & \textbf{0.0330}\sd{0.0002}    & \underline{0.71} & \textbf{0.017}         & 1.03             \\
				FlowDPS                          & \yesp & 0.0507\sd{0.0005}             & 0.59             & 0.066                  & \textbf{1.00}    \\
				SimVP                            & \yesp & 0.0594                        & --               & --                     & \underline{1.02} \\
				Denton--Cholette                 & \yes  & 0.1341                        & --               & --                     & 0.78             \\
				CDF-t                            & \no   & 0.2058                        & --               & --                     & 0.82             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 4$)$^{\ddagger}$ & \yes  & 0.0239\sd{0.0002}             & \textbf{0.72}    & 0.041                  & 1.08             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0198}\sd{0.0001}    & \underline{0.66} & \underline{0.029}      & \underline{1.03} \\
				Flow matching                    & \yesp & \underline{0.0215}\sd{0.0002} & 0.62             & \textbf{0.021}         & 1.04             \\
				FlowDPS                          & \yesp & 0.1936\sd{0.0142}             & 0.48             & 0.161                  & 1.24             \\
				SimVP                            & \yesp & 0.0371                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.1607                        & --               & --                     & 0.82             \\
				Cubic spline                     & \yes  & 0.1532                        & --               & --                     & 0.85             \\
				\bottomrule
			\end{tabular}
\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & 0.0121\sd{0.0002}             & \textbf{0.94}    & \textbf{0.041}         & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0098}\sd{0.0002}    & \underline{0.87} & \underline{0.053}      & \underline{0.98} \\
				Flow matching                    & \yesp & \underline{0.0099}\sd{0.0000} & 0.80             & 0.054                  & \underline{0.98} \\
				FlowDPS                          & \yesp & 0.0205\sd{0.0003}             & 0.51             & 0.109                  & 0.87             \\
				SimVP                            & \yesp & 0.0213                        & --               & --                     & 0.88             \\
				Denton--Cholette                 & \yes  & 0.0504                        & --               & --                     & 0.66             \\
				CDF-t                            & \no   & 0.0579                        & --               & --                     & 0.72             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & 0.0079\sd{0.0002}             & \underline{0.94} & \underline{0.072}      & \underline{1.01} \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0059}\sd{0.0002}    & \textbf{0.98}    & 0.090                  & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0062}\sd{0.0001} & 0.81             & \textbf{0.032}         & \textbf{1.00}    \\
				FlowDPS                          & \yesp & 0.0401\sd{0.0007}             & 0.45             & 0.119                  & 0.72             \\
				SimVP                            & \yesp & 0.0200                        & --               & --                     & 0.95             \\
				Linear                           & \yes  & 0.0646                        & --               & --                     & 0.69             \\
				Cubic spline                     & \yes  & 0.0654                        & --               & --                     & 0.73             \\
				\bottomrule
			\end{tabular}}%
		\label{tab:autosim-advection-diffusion-L8-chaotic-sub}
	\end{subtable}\hfill
	\begin{subtable}[t]{0.49\textwidth}
		\centering
		\caption{\textbf{Gray--Scott ($N\delta/\tau = 0.8$)}}%
		\resizebox{\linewidth}{!}{%
			\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0028}\sd{0.0000} & 1.48             & 0.046                  & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0027}\sd{0.0000}    & 1.35             & 0.043                  & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0028}\sd{0.0000} & \textbf{0.92}    & \underline{0.041}      & \textbf{1.00}    \\
				FlowDPS                          & \yesp & 0.0051\sd{0.0001}             & \underline{0.85} & \textbf{0.021}         & \textbf{1.00}    \\
				SimVP                            & \yesp & 0.0081                        & --               & --                     & \textbf{1.00}    \\
				Denton--Cholette                 & \yes  & 0.0938                        & --               & --                     & \underline{0.98} \\
				CDF-t                            & \no   & 0.1184                        & --               & --                     & 0.97             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)              & \yes  & \underline{0.0024}\sd{0.0000} & \underline{1.06} & \textbf{0.032}         & \textbf{1.00}    \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0022}\sd{0.0000}    & \textbf{1.05}    & 0.058                  & \textbf{1.00}    \\
				Flow matching                    & \yesp & \underline{0.0024}\sd{0.0000} & 0.92             & \underline{0.048}      & \textbf{1.00}    \\
				FlowDPS                          & \yesp & 0.0158\sd{0.0001}             & 1.31             & 0.117                  & \underline{1.01} \\
				SimVP                            & \yesp & 0.0074                        & --               & --                     & \textbf{1.00}    \\
				Linear                           & \yes  & 0.1500                        & --               & --                     & 0.95             \\
				Cubic spline                     & \yes  & 0.1183                        & --               & --                     & \textbf{1.00}    \\
				\bottomrule
			\end{tabular}}%
		\label{tab:autosim-gray-scott-L8-chaotic-sub}
	\end{subtable}\par\medskip
	\begin{subtable}[t]{0.49\textwidth}
		\centering
		\caption{\textbf{Navier--Stokes ($N\delta/\tau = 0.4$)}}%
		\resizebox{\linewidth}{!}{%
			\begin{tabular}{lccccc}
				\toprule
				                                 & cons. & CRPS $\downarrow$             & SSR $\to 1$      & cov.\ MAE $\downarrow$ & $t_1 \to 1$      \\
				\midrule
				\multicolumn{6}{l}{\emph{Disaggregation}}                                                                                               \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & 0.0107\sd{0.0002}             & \textbf{0.80}    & 0.079                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0088}\sd{0.0001}    & \underline{0.72} & \underline{0.042}      & \underline{1.03} \\
				Flow matching                    & \yesp & \underline{0.0099}\sd{0.0001} & 0.69             & \textbf{0.019}         & \underline{1.03} \\
				FlowDPS                          & \yesp & 0.0154\sd{0.0002}             & 0.52             & 0.046                  & \underline{1.03} \\
				SimVP                            & \yesp & 0.0224                        & --               & --                     & \textbf{1.02}    \\
				Denton--Cholette                 & \yes  & 0.0494                        & --               & --                     & 0.92             \\
				CDF-t                            & \no   & 0.1449                        & --               & --                     & 0.98             \\
				\midrule
				\multicolumn{6}{l}{\emph{Interpolation}}                                                                                                \\
				\method{} ($R = 3$)$^{\ddagger}$ & \yes  & \underline{0.0076}\sd{0.0001} & \textbf{0.76}    & 0.051                  & 1.04             \\
				\method{} ($R = 1$)              & \yesp & \textbf{0.0067}\sd{0.0001}    & 0.71             & 0.048                  & \underline{1.03} \\
				Flow matching                    & \yesp & \underline{0.0076}\sd{0.0000} & 0.64             & \underline{0.021}      & \underline{1.03} \\
				FlowDPS                          & \yesp & 0.0404\sd{0.0002}             & \underline{0.72} & \textbf{0.014}         & \underline{1.03} \\
				SimVP                            & \yesp & 0.0163                        & --               & --                     & \textbf{1.02}    \\
				Linear                           & \yes  & 0.0661                        & --               & --                     & 0.93             \\
				Cubic spline                     & \yes  & 0.0565                        & --               & --                     & 0.96             \\
				\bottomrule
			\end{tabular}

==> figs/intro/two_faces.tex <==
\begin{tikzpicture}[
    panel/.style={inner sep=0pt},
    stagelbl/.style={font=\small, align=center, anchor=north},
    rotlbl/.style={font=\scriptsize, rotate=-90, anchor=south, inner sep=1pt},
    arrlbl/.style={font=\footnotesize, align=center},
    flow/.style={-{Stealth[length=2mm]}, gray, line width=0.7pt},
    ]
    \def\panelw{0.25\linewidth}
    \def\lblcol{7.7mm}
    \pgfmathsetlengthmacro{\gap}{(\linewidth-3*\panelw-\lblcol)/2}

    \node[panel]                   (sub) {\includegraphics[width=\panelw]{figs/intro/panel_subsampled.pdf}};
    \node[panel, below=1mm of sub] (avg) {\includegraphics[width=\panelw]{figs/intro/panel_averaged.pdf}};
    \begin{scope}[on background layer]
        \node[fill=gray!8, rounded corners, fit=(sub)(avg), inner sep=2mm] (obsbox) {};
    \end{scope}
    \node[fit=(obsbox), inner sep=0pt] (obsall) {};

    \node[panel, left =\gap of obsbox] (truth) {\includegraphics[width=\panelw]{figs/intro/panel_truth.pdf}};
    \node[panel, right=\gap of obsall] (fan)   {\includegraphics[width=\panelw]{figs/intro/panel_fan.pdf}};

    \coordinate (lbltop) at ($(obsbox.north)+(0,5mm)$);
    \node[stagelbl] at (truth  |- lbltop) {fine-scale\\trajectory $x$};
    \node[stagelbl] at (obsbox |- lbltop) {observation $y=Ax$};
    \node[stagelbl] at (fan    |- lbltop) {plausible\\reconstructions};

    \draw[flow] ($(truth.east)+(-0.5mm,2.5mm)$) -- ($(obsbox.west)+(-0.5mm,2.5mm)$) node[midway, below=0.5mm, arrlbl]{destructive\\$A$};
    \draw[flow] ($(obsall.east)+(0.5mm,2.5mm)$) -- ($(fan.west)+(0.5mm,2.5mm)$) node[midway, below=0.5mm, arrlbl]{inverse\\$p(x\mid y)$};
\end{tikzpicture}

